Enhancing Temporal Consistency in Video Editing by Reconstructing Videos with 3D Gaussian Splatting

Recent advancements in zero-shot video diffusion models have shown promise for text-driven video editing, but challenges remain in achieving high temporal consistency. To address this, we introduce Video-3DGS, a 3D Gaussian Splatting (3DGS)-based video refiner designed to enhance temporal consistency in zero-shot video editors. Our approach utilizes a two-stage 3D Gaussian optimizing process tailored for editing dynamic monocular videos. In the first stage, Video-3DGS employs an improved version of COLMAP, referred to as MC-COLMAP, which processes original videos using a Masked and Clipped approach. For each video clip, MC-COLMAP generates the point clouds for dynamic foreground objects and complex backgrounds. These point clouds are utilized to initialize two sets of 3D Gaussians (Frg-3DGS and Bkg-3DGS) aiming to represent foreground and background views. Both foreground and background views are then merged with a 2D learnable parameter map to reconstruct full views. In the second stage, we leverage the reconstruction ability developed in the first stage to impose the temporal constraints on the video diffusion model. To demonstrate the efficacy of Video-3DGS on both stages, we conduct extensive experiments across two related tasks: Video Reconstruction and Video Editing. Video-3DGS trained with 3k iterations significantly improves video reconstruction quality (+3 PSNR, +7 PSNR increase) and training efficiency (x1.9, x4.5 times faster) over NeRF-based and 3DGS-based state-of-art methods on DAVIS dataset, respectively. Moreover, it enhances video editing by ensuring temporal consistency across 58 dynamic monocular videos.

==> table/recon_group_graph.tex <==

% \begin{figure}[!t]
% \centering
\begin{tikzpicture}
\begin{axis}[
    title={1/Time vs. PSNR},
    xlabel={PSNR},
    ylabel={1/Time},
    xmin=20, xmax=50,
    ymin=0, ymax=0.6,
    xtick={20,25,30,35,40,45,50},
    ytick={0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6},
    legend pos=north east,
    ymajorgrids=true,
    grid style=dashed,
    legend style={nodes={scale=0.7, transform shape}}
]

% legend style={at={(1,1)}, anchor=north east, nodes={scale=0.7, transform shape}}

% Source-Only line
\addplot[
    color=blue,
    mark=square,
    nodes near coords, % This enables the automatic placement of labels
    point meta=explicit symbolic, % This tells pgfplots to use the metadata for labels
    ]
    coordinates {
    (37.3,0.08)(41.2,0.05)(45.7,0.02)
    };
    \node [above] at (axis cs:37.3,0.08) {3k};
    \node [above] at (axis cs:41.2,0.05) {5k};
    \node [above] at (axis cs:45.7,0.02) {10k};
    \addlegendentry{Video-3DGS (Group size: 1)}

\addplot[
    color=red,
    mark=square,
    nodes near coords, % This enables the automatic placement of labels
    point meta=explicit symbolic, % This tells pgfplots to use the metadata
    ]
    coordinates {
    (33.3,0.16)(36.1,0.09)(39.9,0.03)
    };
    % \node [above] at (axis cs:33.3,0.16) {3k};
    % \node [above] at (axis cs:36.1,0.09) {5k};
    % \node [above] at (axis cs:45.7,0.02) {10k};
    \addlegendentry{Video-3DGS (Group size: 2)}


\addplot[
    color=purple,
    mark=square,
    nodes near coords, % This enables the automatic placement of labels
    point meta=explicit symbolic, % This tells pgfplots to use the metadata
    ]
    coordinates {
    (30.2, 0.25)(32.4,0.14)(35.4, 0.06)
    };
    % \node [above] at (axis cs:33.3,0.16) {3k};
    % \node [above] at (axis cs:36.1,0.09) {5k};
    % \node [above] at (axis cs:45.7,0.02) {10k};
    \addlegendentry{Video-3DGS (Group size: 4)}


\addplot[
    color=brown,
    mark=square,
    nodes near coords, % This enables the automatic placement of labels
    point meta=explicit symbolic, % This tells pgfplots to use the metadata
    ]
    coordinates {
    (27.5,0.5)(29.7,0.25)(32.0,0.14)
    };
    % \node [above] at (axis cs:33.3,0.16) {3k};
    % \node [above] at (axis cs:36.1,0.09) {5k};
    % \node [above] at (axis cs:45.7,0.02) {10k};
    \addlegendentry{Video-3DGS (Group size: All)}


\addplot[
    color=black,
    mark=star,
    nodes near coords, % This enables the automatic placement of labels
    point meta=explicit symbolic, % This tells pgfplots to use the metadata
    ]
    coordinates {
    (25.1,0.1)
    };
    \node [above] at (axis cs:27.5,0.1) {3DGS};
    % \node [above] at (axis cs:36.1,0.09) {5k};
    % \node [above] at (axis cs:45.7,0.02) {10k};
    % \addlegendentry{3DGS}


\addplot[
    color=black,
    mark=star,
    nodes near coords, % This enables the automatic placement of labels
    point meta=explicit symbolic, % This tells pgfplots to use the metadata
    ]
    coordinates {
    (30.6,0.02)
    };
    \node [above] at (axis cs:30.6,0.02) {Deform-3DGS};
    % \node [above] at (axis cs:36.1,0.09) {5k};
    % \node [above] at (axis cs:45.7,0.02) {10k};
    % \addlegendentry{3DGS}
% MATE-Online w/ Stride line
% \addplot[
%     color=red,
%     mark=star,
%     dash pattern=on 3pt off 6pt on 6pt off 6pt,
%     ]
%     coordinates {
%     (27.5,0.5)(30.2,0.25)(33.3,0.16)(37.3,0.08)
%     };

%     \addlegendentry{MATE-Online w/ Stride}


\end{axis}
\end{tikzpicture}
% \caption{Analysis on group size with trade-off graph between 1/Time and PSNR.}
% \label{fig:psnr_time}
% \end{figure}


==> table/recon_summarize.tex <==
\begin{figure*}[!htb]
\centering
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 1,
      ylabels at=edge left,
      xlabels at=edge bottom,
      horizontal sep=1cm,
      vertical sep=1cm
    },
    ybar,
    ymin=0, ymax=5,
    width=0.3\textwidth,
    height=6cm,
    symbolic x coords={NLA, CoDeF, Robust-Dyn, 3DGS, Deform-3DGS},
    xtick=data,
    x tick label style={rotate=45, anchor=east},
    nodes near coords,
    nodes near coords align={vertical},
    ticklabel style = {font=\small},
    title style={font=\small},
    enlarge x limits=0.25,
    ylabel={Value},
    xlabel style={align=center},
    legend style={at={($(0.5,-0.2)+(0.5cm,1cm)$)},anchor=north,legend columns=-1},
    legend image code/.code={\draw[#1, bar width=3pt] plot coordinates {(0cm,0.8em)};}, % To change legend bar width
  ]

  % PSNR plot specifications
  \nextgroupplot[title=PSNR, xlabel={Method}]
  \addplot+[ybar, fill=blue!50] coordinates {(NLA,4.3)};
  \addplot+[ybar, fill=red] coordinates {(CoDeF,2.4)};
  \addplot+[ybar, fill=gray] coordinates {(Robust-Dyn,2)};
  \addplot+[ybar, fill=yellow] coordinates {(3DGS,4.3)};
  \addplot+[ybar, fill=olive] coordinates {(Deform-3DGS,2.4)};
  \addlegendentry{NLA}
  \addlegendentry{CoDeF}
  \addlegendentry{Robust-Dyn}
  \addlegendentry{3DGS}
  \addlegendentry{Deform-3DGS}

  % SSIM plot specifications
  \nextgroupplot[title=SSIM, xlabel={Method}]
  \addplot+[ybar, fill=blue!50] coordinates {(NLA,4.3)};
  \addplot+[ybar, fill=red] coordinates {(CoDeF,2.4)};
  \addplot+[ybar, fill=gray] coordinates {(Robust-Dyn,2)};
  \addplot+[ybar, fill=yellow] coordinates {(3DGS,4.3)};
  \addplot+[ybar, fill=olive] coordinates {(Deform-3DGS,2.4)};

  % Training time plot specifications
  \nextgroupplot[title=Training time, xlabel={Method}]
  \addplot+[ybar, fill=blue!50] coordinates {(NLA,4.3)};
  \addplot+[ybar, fill=red] coordinates {(CoDeF,2.4)};
  \addplot+[ybar, fill=gray] coordinates {(Robust-Dyn,2)};
  \addplot+[ybar, fill=yellow] coordinates {(3DGS,4.3)};
  \addplot+[ybar, fill=olive] coordinates {(Deform-3DGS,2.4)};
  \end{groupplot}
\end{tikzpicture}
\caption{Comparison of methods across different metrics.}
\end{figure*}


==> table/user_study.tex <==
% \begin{table}[t!]
% % \vspace{-6mm}
%   \centering
  \scalebox{0.55}{
  \begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={Text2Video-Zero, TokenFlow, RAVE},
        xtick=data,
        nodes near coords,
        nodes near coords align={vertical},
        ymin=0,ymax=1,
        ylabel={User Preference},
        % title={User study.},
        bar width=15pt,
        enlarge x limits=0.19,
        legend style={at={(0.5,-0.15)},
        anchor=north,legend columns=-1},
        /tikz/every even column/.append style={column sep=0.5cm}
    ]
    \addplot[fill=orange] coordinates {(Text2Video-Zero,0.18) (TokenFlow,0.23) (RAVE,0.2)};
    \addplot[fill=cyan!98] coordinates {(Text2Video-Zero,0.72) (TokenFlow,0.40) (RAVE,0.55)};
    \addplot[fill=lightgray] coordinates {(Text2Video-Zero,0.1) (TokenFlow,0.37) (RAVE,0.25)};
    \legend{Baseline , w/ Video-3DGS, Equal preference}
    \end{axis}
  \end{tikzpicture}
  }
  % \vspace{-3mm}
%   \caption{User study of Video-3DGS on three video editors.
%   % \jay{Change color.}
%   % \inkyu{change it according to what SVD paper did in their user study.}
%   % \jay{Thanks, Inkyu. A few more suggestions: Blue to light blue and dark gray to gray. Add some space margin between methods in legend.}
%   % \inkyu{Changed.}
%   }
%   \label{tab:user_study}
%   \vspace{-4mm}
% \end{table}

==> table/user_study_pe.tex <==
% \begin{table}[t!]
% % \vspace{-6mm}
%   \centering
  \scalebox{0.55}{
  \begin{tikzpicture}
    \begin{axis}[
        ybar,
        symbolic x coords={Text2Video-Zero, TokenFlow, RAVE},
        xtick=data,
        nodes near coords,
        nodes near coords align={vertical},
        ymin=0,ymax=1,
        ylabel={User Preference},
        % title={User study.},
        bar width=15pt,
        enlarge x limits=0.19,
        legend style={at={(0.5,-0.15)},
        anchor=north,legend columns=-1},
        /tikz/every even column/.append style={column sep=0.5cm}
    ]
    \addplot[fill=cyan!98] coordinates {(Text2Video-Zero,0.21) (TokenFlow,0.27) (RAVE,0.25)};
    \addplot[fill=blue] coordinates {(Text2Video-Zero,0.69) (TokenFlow,0.35) (RAVE,0.53)};
    \addplot[fill=lightgray] coordinates {(Text2Video-Zero,0.1) (TokenFlow,0.38) (RAVE,0.22)};
    \legend{w/ Video-3DGS, w/ Video-3DGS (RE), Equal preference}
    \end{axis}
  \end{tikzpicture}
  }
  % \vspace{-3mm}
%   \caption{User study of Video-3DGS on three video editors.
%   % \jay{Change color.}
%   % \inkyu{change it according to what SVD paper did in their user study.}
%   % \jay{Thanks, Inkyu. A few more suggestions: Blue to light blue and dark gray to gray. Add some space margin between methods in legend.}
%   % \inkyu{Changed.}
%   }
%   \label{tab:user_study}
%   \vspace{-4mm}
% \end{table}
